Thermodynamics-informed neural networks for physically realistic mixed reality

The imminent impact of immersive technologies in society urges for active research in real-time and interactive physics simulation for virtual worlds to be realistic. In this context, realistic means to be compliant to the laws of physics. In this paper we present a method for computing the dynamic response of (possibly non-linear and dissipative) deformable objects induced by real-time user interactions in mixed reality using deep learning. The graph-based architecture of the method ensures the thermodynamic consistency of the predictions, whereas the visualization pipeline allows a natural and realistic user experience. Two examples of virtual solids interacting with virtual or physical solids in mixed reality scenarios are provided to prove the performance of the method.

==> results/boxplot/boxplot.tex <==

\pgfplotstableread{results/beams_box/error_beams_train.txt}\errorbeamstrain
\pgfplotstableread{results/beams_box/error_beams_test.txt}\errorbeamstest
\pgfplotstableread{results/bunny_box/error_bunny_train.txt}\errorbunnytrain
\pgfplotstableread{results/bunny_box/error_bunny_test.txt}\errorbunnytest

\begin{tikzpicture}
\pgfplotsset{width=\textwidth, height=6cm}

  % Beams
  \begin{semilogyaxis}
  [xshift=0cm,xlabel=(a) Beams,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{$\bs{q}$},{$\bs{v}$},{$\bs{\sigma}$}},
  ticklabel style={font=\scriptsize},
  ylabel={Relative L2 error},
  custom legend,legend pos=outer north east,legend cell align=left,
  %legend entries = {Train, Test},
  ] 
  	% q
  	% Train
	\addplot+[boxplot prepared from table={table=\errorbeamstrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared]
    coordinates {};
    % Test
	\addplot+[boxplot prepared from table={table=\errorbeamstest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    
    % v
    % Train
	\addplot+[boxplot prepared from table={table=\errorbeamstrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\errorbeamstest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 

    % sigma
    % Train
	\addplot+[boxplot prepared from table={table=\errorbeamstrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\errorbeamstest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    %\addlegendentry{~Test}

  \end{semilogyaxis}

	% Bunny
  \begin{semilogyaxis}
  [xshift=5cm,xlabel=(b) Bunny,
  area legend, boxplot/draw direction=y,
  grid=major, % Display a grid
  grid style={dashed,gray!30}, % Set the style
  %ylabel={$\text{MSE}^{\text{data}}$},
  cycle list={{red},{blue}},
  boxplot={draw position={1/3 + floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},box extend=0.3,},
  x=1cm,xtick={0,1,2,...,10},x tick label as interval,
  xticklabels={{$\bs{q}$},{$\bs{v}$},{$\bs{\sigma}$}},
  ticklabel style={font=\scriptsize},
  %ylabel={Relative L2 error},
  custom legend,legend pos=outer north east,legend cell align=left,
  legend entries = {Train, Test},
  ] 
  	% q
  	% Train
	\addplot+[boxplot prepared from table={table=\errorbunnytrain,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared]
    coordinates {};
    % Test
	\addplot+[boxplot prepared from table={table=\errorbunnytest,row=0,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    
    % v
    % Train
	\addplot+[boxplot prepared from table={table=\errorbunnytrain,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    % Test
	\addplot+[boxplot prepared from table={table=\errorbunnytest,row=1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 

    % sigma
    % Train
	\addplot+[boxplot prepared from table={table=\errorbunnytrain,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    \addlegendentry{~Train}
    % Test
	\addplot+[boxplot prepared from table={table=\errorbunnytest,row=2,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med}, boxplot prepared] 
    coordinates {}; 
    \addlegendentry{~Test}

  \end{semilogyaxis}
  
\end{tikzpicture}
